MRBench: Benchmarking Physical Necessity Reasoning in Heterogeneous Multi-Robot Manipulation

Recent advances in multi-robot manipulation have shown how robots can collaborate to accomplish complex tasks. However, successful coordination does not reveal which robots are actually needed. The same task may require different teams as robot capabilities change, resources become unavailable, or objects replace robotic support. We argue that reliable multi-robot manipulation requires physical necessity reasoning: understanding what a task demands, which resources can fulfill those demands, and which are truly necessary. We introduce MRBench, a benchmark for physical necessity reasoning in heterogeneous multi-robot manipulation. It comprises eight tasks with distinct concurrency and reach constraints, each evaluated under five configurations that change the required resources while preserving the task goal. Our evaluation reveals that existing coordination agents perform well with reference teams but struggle when robot embodiments change or passive objects can replace robotic support. To address this gap, we propose MRScissors, which separates task requirements from measured physical capabilities and identifies minimal feasible teams through constrained search. Across two model backbones, MRScissors achieves 85.4% and 91.2% team-selection accuracy, outperforming the strongest baselines by 10.4 and 9.5 points, respectively. Together, these findings expose a critical gap between coordinating robots and understanding their physical necessity.

==> figures/supp/supp-borrow.tex <==
\begin{figure*}[t]
  \centering
  \definecolor{bwOk}{HTML}{8DBA86}\definecolor{bwOkInk}{HTML}{4A7044}\definecolor{bwNo}{HTML}{D98C8C}\definecolor{bwNoInk}{HTML}{C26E6E}\definecolor{bwStrip}{HTML}{2B2B30}
  \begin{tikzpicture}[x=1pt, y=1pt,
    ok/.style={fill=white, draw=bwOk, line width=0.6pt, rounded corners=1.8pt, text=bwOkInk, font=\figtiny\bfseries\itshape, inner xsep=1.6pt, inner ysep=1.3pt},
    no/.style={fill=white, draw=bwNo, line width=0.6pt, rounded corners=1.8pt, text=bwNoInk, font=\figtiny\itshape, inner xsep=1.6pt, inner ysep=1.3pt},
    badge/.style={circle, fill=white, draw=#1, line width=0.7pt, inner sep=0pt, minimum size=7.4pt}]
    \fill[figPanel, rounded corners=6pt] (0,0) rectangle (496,-356.5);
    \fill[white, rounded corners=4.5pt] (4,-4) rectangle (492,-169.75);
    \fill[famCon, rounded corners=4.5pt] (4,-4) rectangle (492,-17);
    \fill[famCon] (4,-10.5) rectangle (492,-17);
    \node[anchor=west, text=white, font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont] at (9,-10.5) {Concurrency-Bound};
    \node[anchor=east, text=white, font=\figsmall\itshape] at (487,-10.5) {The Prop Holds What the Removed Arm Held};
    \node[anchor=west, text=figInk, font=\sffamily\fontsize{7.5}{9}\selectfont, inner sep=0pt] at (9,-26.5) {\textbf{Con-01}\hspace{4pt}Spring Doors};
    \node[anchor=east, text=figMute, font=\figsmall, inner sep=0pt] at (243.5,-26.5) {Workshop};
    \begin{scope}\clip[rounded corners=3pt] (9,-33) rectangle (85.5,-90.38);
      \node[anchor=north west, inner sep=0pt] at (9,-33) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-01-1.jpg}};
      \fill[bwStrip, fill opacity=0.82] (9,-81.78) rectangle (85.5,-90.38);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (9,-86.08) {{\color{famConLight}\bfseries 1.}~Two Weights};
    \node[ok] (C10) at (70.2,-71.25) {9\,cm};
    \draw[bwOk, line width=0.6pt] (C10) -- (51.5,-65.09);
    \filldraw[fill=bwOk, draw=white, line width=0.35pt] (51.5,-65.09) circle (1.25pt);
    \node[no] (C11) at (70.2,-47.66) {4\,cm};
    \draw[bwNoInk, line width=0.35pt] ([xshift=1.3pt]C11.west) -- ([xshift=-1.3pt]C11.east);
    \draw[bwNo, line width=0.6pt] (C11) -- (50.44,-53.83);
    \filldraw[fill=bwNo, draw=white, line width=0.35pt] (50.44,-53.83) circle (1.25pt);
    \begin{scope}\clip[rounded corners=3pt] (88,-33) rectangle (164.5,-90.38);
      \node[anchor=north west, inner sep=0pt] at (88,-33) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-01-2.jpg}};
      \fill[bwStrip, fill opacity=0.82] (88,-81.78) rectangle (164.5,-90.38);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (88,-86.08) {{\color{famConLight}\bfseries 2.}~9\,cm: Door Stays Open};
    \node[badge=bwOk, text=bwOkInk, font=\fontsize{5.5}{6}\selectfont] at (159.1,-38.4) {\ding{51}};
    \begin{scope}\clip[rounded corners=3pt] (167,-33) rectangle (243.5,-90.38);
      \node[anchor=north west, inner sep=0pt] at (167,-33) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-01-3.jpg}};
      \fill[bwStrip, fill opacity=0.82] (167,-81.78) rectangle (243.5,-90.38);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (167,-86.08) {{\color{famConLight}\bfseries 3.}~4\,cm: Door Shuts};
    \node[badge=bwNo, text=bwNoInk, font=\fontsize{6.5}{7}\selectfont] at (238.1,-38.4) {$\times$};
    \node[anchor=west, text=figInk, font=\sffamily\fontsize{7.5}{9}\selectfont, inner sep=0pt] at (252.5,-26.5) {\textbf{Con-02}\hspace{4pt}Hinged Leaves};
    \node[anchor=east, text=figMute, font=\figsmall, inner sep=0pt] at (487,-26.5) {Kitchen};
    \begin{scope}\clip[rounded corners=3pt] (252.5,-33) rectangle (329,-90.38);
      \node[anchor=north west, inner sep=0pt] at (252.5,-33) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-02-1.jpg}};
      \fill[bwStrip, fill opacity=0.82] (252.5,-81.78) rectangle (329,-90.38);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (252.5,-86.08) {{\color{famConLight}\bfseries 1.}~Two Chocks};
    \node[ok] (C20) at (266.52,-75.07) {19.9\,cm};
    \draw[bwOk, line width=0.6pt] (C20) -- (286.69,-64.56);
    \filldraw[fill=bwOk, draw=white, line width=0.35pt] (286.69,-64.56) circle (1.25pt);
    \node[no] (C21) at (314.98,-63.6) {18.0\,cm};
    \draw[bwNoInk, line width=0.35pt] ([xshift=1.3pt]C21.west) -- ([xshift=-1.3pt]C21.east);
    \draw[bwNo, line width=0.6pt] (C21) -- (297.2,-67.42);
    \filldraw[fill=bwNo, draw=white, line width=0.35pt] (297.2,-67.42) circle (1.25pt);
    \begin{scope}\clip[rounded corners=3pt] (331.5,-33) rectangle (408,-90.38);
      \node[anchor=north west, inner sep=0pt] at (331.5,-33) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-02-2.jpg}};
      \fill[bwStrip, fill opacity=0.82] (331.5,-81.78) rectangle (408,-90.38);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (331.5,-86.08) {{\color{famConLight}\bfseries 2.}~19.9\,cm: Leaf Held Level};
    \node[badge=bwOk, text=bwOkInk, font=\fontsize{5.5}{6}\selectfont] at (402.6,-38.4) {\ding{51}};
    \begin{scope}\clip[rounded corners=3pt] (410.5,-33) rectangle (487,-90.38);
      \node[anchor=north west, inner sep=0pt] at (410.5,-33) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-02-3.jpg}};
      \fill[bwStrip, fill opacity=0.82] (410.5,-81.78) rectangle (487,-90.38);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (410.5,-86.08) {{\color{famConLight}\bfseries 3.}~18.0\,cm: Leaf Hangs Low};
    \node[badge=bwNo, text=bwNoInk, font=\fontsize{6.5}{7}\selectfont] at (481.6,-38.4) {$\times$};
    \node[anchor=west, text=figInk, font=\sffamily\fontsize{7.5}{9}\selectfont, inner sep=0pt] at (9,-100.88) {\textbf{Con-03}\hspace{4pt}Spring Lid};
    \node[anchor=east, text=figMute, font=\figsmall, inner sep=0pt] at (243.5,-100.88) {Home};
    \begin{scope}\clip[rounded corners=3pt] (9,-107.38) rectangle (85.5,-164.75);
      \node[anchor=north west, inner sep=0pt] at (9,-107.38) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-03-1.jpg}};
      \fill[bwStrip, fill opacity=0.82] (9,-156.15) rectangle (85.5,-164.75);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (9,-160.45) {{\color{famConLight}\bfseries 1.}~Two Prop Rods};
    \node[ok] (C30) at (36.03,-148.43) {0.72\,m};
    \draw[bwOk, line width=0.6pt] (C30) -- (21.99,-140.37);
    \filldraw[fill=bwOk, draw=white, line width=0.35pt] (21.99,-140.37) circle (1.25pt);
    \node[no] (C31) at (57.71,-152) {0.60\,m};
    \draw[bwNoInk, line width=0.35pt] ([xshift=1.3pt]C31.west) -- ([xshift=-1.3pt]C31.east);
    \draw[bwNo, line width=0.6pt] (C31) -- (71.71,-141.32);
    \filldraw[fill=bwNo, draw=white, line width=0.35pt] (71.71,-141.32) circle (1.25pt);
    \begin{scope}\clip[rounded corners=3pt] (88,-107.38) rectangle (164.5,-164.75);
      \node[anchor=north west, inner sep=0pt] at (88,-107.38) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-03-2.jpg}};
      \fill[bwStrip, fill opacity=0.82] (88,-156.15) rectangle (164.5,-164.75);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (88,-160.45) {{\color{famConLight}\bfseries 2.}~0.72\,m: Lid Stays Open};
    \node[badge=bwOk, text=bwOkInk, font=\fontsize{5.5}{6}\selectfont] at (159.1,-112.78) {\ding{51}};
    \begin{scope}\clip[rounded corners=3pt] (167,-107.38) rectangle (243.5,-164.75);
      \node[anchor=north west, inner sep=0pt] at (167,-107.38) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-03-3.jpg}};
      \fill[bwStrip, fill opacity=0.82] (167,-156.15) rectangle (243.5,-164.75);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (167,-160.45) {{\color{famConLight}\bfseries 3.}~0.60\,m: Lid Falls Shut};
    \node[badge=bwNo, text=bwNoInk, font=\fontsize{6.5}{7}\selectfont] at (238.1,-112.78) {$\times$};
    \node[anchor=west, text=figInk, font=\sffamily\fontsize{7.5}{9}\selectfont, inner sep=0pt] at (252.5,-100.88) {\textbf{Con-04}\hspace{4pt}Pressure Test};
    \node[anchor=east, text=figMute, font=\figsmall, inner sep=0pt] at (487,-100.88) {Kitchen};
    \begin{scope}\clip[rounded corners=3pt] (252.5,-107.38) rectangle (329,-164.75);
      \node[anchor=north west, inner sep=0pt] at (252.5,-107.38) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-04-1.jpg}};
      \fill[bwStrip, fill opacity=0.82] (252.5,-156.15) rectangle (329,-164.75);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (252.5,-160.45) {{\color{famConLight}\bfseries 1.}~Two Test Weights};
    \node[ok] (C40) at (266.52,-130.32) {4.8\,cm};
    \draw[bwOk, line width=0.6pt] (C40) -- (263.68,-143.42);
    \filldraw[fill=bwOk, draw=white, line width=0.35pt] (263.68,-143.42) circle (1.25pt);
    \node[no] (C41) at (314.98,-130.32) {2.4\,cm};
    \draw[bwNoInk, line width=0.35pt] ([xshift=1.3pt]C41.west) -- ([xshift=-1.3pt]C41.east);
    \draw[bwNo, line width=0.6pt] (C41) -- (317.82,-144.15);
    \filldraw[fill=bwNo, draw=white, line width=0.35pt] (317.82,-144.15) circle (1.25pt);
    \begin{scope}\clip[rounded corners=3pt] (331.5,-107.38) rectangle (408,-164.75);
      \node[anchor=north west, inner sep=0pt] at (331.5,-107.38) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-04-2.jpg}};
      \fill[bwStrip, fill opacity=0.82] (331.5,-156.15) rectangle (408,-164.75);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (331.5,-160.45) {{\color{famConLight}\bfseries 2.}~4.8\,cm: Pedal Goes Down};
    \node[badge=bwOk, text=bwOkInk, font=\fontsize{5.5}{6}\selectfont] at (402.6,-112.78) {\ding{51}};
    \begin{scope}\clip[rounded corners=3pt] (410.5,-107.38) rectangle (487,-164.75);
      \node[anchor=north west, inner sep=0pt] at (410.5,-107.38) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Con-04-3.jpg}};
      \fill[bwStrip, fill opacity=0.82] (410.5,-156.15) rectangle (487,-164.75);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (410.5,-160.45) {{\color{famConLight}\bfseries 3.}~2.4\,cm: Pedal Stays Up};
    \node[badge=bwNo, text=bwNoInk, font=\fontsize{6.5}{7}\selectfont] at (481.6,-112.78) {$\times$};
    \fill[white, rounded corners=4.5pt] (4,-174.75) rectangle (492,-340.5);
    \fill[famRea, rounded corners=4.5pt] (4,-174.75) rectangle (492,-187.75);
    \fill[famRea] (4,-181.25) rectangle (492,-187.75);
    \node[anchor=west, text=white, font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont] at (9,-181.25) {Reach-Bound};
    \node[anchor=east, text=white, font=\figsmall\itshape] at (487,-181.25) {The Prop Covers the Middle the Removed Arm Reached};
    \node[anchor=west, text=figInk, font=\sffamily\fontsize{7.5}{9}\selectfont, inner sep=0pt] at (9,-197.25) {\textbf{Rea-01}\hspace{4pt}Cross-Zone Relay};
    \node[anchor=east, text=figMute, font=\figsmall, inner sep=0pt] at (243.5,-197.25) {Workshop};
    \begin{scope}\clip[rounded corners=3pt] (9,-203.75) rectangle (85.5,-261.12);
      \node[anchor=north west, inner sep=0pt] at (9,-203.75) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-01-1.jpg}};
      \fill[bwStrip, fill opacity=0.82] (9,-252.53) rectangle (85.5,-261.12);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (9,-256.82) {{\color{famReaLight}\bfseries 1.}~Two Paddles};
    \node[ok] (R10) at (40.88,-224.79) {67\,cm};
    \draw[bwOk, line width=0.6pt] (R10) -- (31.57,-235.02);
    \filldraw[fill=bwOk, draw=white, line width=0.35pt] (31.57,-235.02) circle (1.25pt);
    \node[no] (R11) at (37.05,-246.46) {16\,cm};
    \draw[bwNoInk, line width=0.35pt] ([xshift=1.3pt]R11.west) -- ([xshift=-1.3pt]R11.east);
    \draw[bwNo, line width=0.6pt] (R11) -- (15.79,-244.58);
    \filldraw[fill=bwNo, draw=white, line width=0.35pt] (15.79,-244.58) circle (1.25pt);
    \begin{scope}\clip[rounded corners=3pt] (88,-203.75) rectangle (164.5,-261.12);
      \node[anchor=north west, inner sep=0pt] at (88,-203.75) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-01-2.jpg}};
      \fill[bwStrip, fill opacity=0.82] (88,-252.53) rectangle (164.5,-261.12);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (88,-256.82) {{\color{famReaLight}\bfseries 2.}~67\,cm: Apple Reaches E};
    \node[badge=bwOk, text=bwOkInk, font=\fontsize{5.5}{6}\selectfont] at (159.1,-209.15) {\ding{51}};
    \begin{scope}\clip[rounded corners=3pt] (167,-203.75) rectangle (243.5,-261.12);
      \node[anchor=north west, inner sep=0pt] at (167,-203.75) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-01-3.jpg}};
      \fill[bwStrip, fill opacity=0.82] (167,-252.53) rectangle (243.5,-261.12);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (167,-256.82) {{\color{famReaLight}\bfseries 3.}~16\,cm: Apple Stops Short};
    \node[badge=bwNo, text=bwNoInk, font=\fontsize{6.5}{7}\selectfont] at (238.1,-209.15) {$\times$};
    \node[anchor=west, text=figInk, font=\sffamily\fontsize{7.5}{9}\selectfont, inner sep=0pt] at (252.5,-197.25) {\textbf{Rea-02}\hspace{4pt}Tomato Flume};
    \node[anchor=east, text=figMute, font=\figsmall, inner sep=0pt] at (487,-197.25) {Home};
    \begin{scope}\clip[rounded corners=3pt] (252.5,-203.75) rectangle (329,-261.12);
      \node[anchor=north west, inner sep=0pt] at (252.5,-203.75) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-02-1.jpg}};
      \fill[bwStrip, fill opacity=0.82] (252.5,-252.53) rectangle (329,-261.12);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (252.5,-256.82) {{\color{famReaLight}\bfseries 1.}~Two Chutes};
    \node[ok] (R20) at (313.7,-222.88) {1.30\,m};
    \draw[bwOk, line width=0.6pt] (R20) -- (309.88,-211.75);
    \filldraw[fill=bwOk, draw=white, line width=0.35pt] (309.88,-211.75) circle (1.25pt);
    \node[no] (R21) at (274.81,-244.55) {0.45\,m};
    \draw[bwNoInk, line width=0.35pt] ([xshift=1.3pt]R21.west) -- ([xshift=-1.3pt]R21.east);
    \draw[bwNo, line width=0.6pt] (R21) -- (277.01,-220.88);
    \filldraw[fill=bwNo, draw=white, line width=0.35pt] (277.01,-220.88) circle (1.25pt);
    \begin{scope}\clip[rounded corners=3pt] (331.5,-203.75) rectangle (408,-261.12);
      \node[anchor=north west, inner sep=0pt] at (331.5,-203.75) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-02-2.jpg}};
      \fill[bwStrip, fill opacity=0.82] (331.5,-252.53) rectangle (408,-261.12);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (331.5,-256.82) {{\color{famReaLight}\bfseries 2.}~1.30\,m: Tomato Rolls On};
    \node[badge=bwOk, text=bwOkInk, font=\fontsize{5.5}{6}\selectfont] at (402.6,-209.15) {\ding{51}};
    \begin{scope}\clip[rounded corners=3pt] (410.5,-203.75) rectangle (487,-261.12);
      \node[anchor=north west, inner sep=0pt] at (410.5,-203.75) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-02-3.jpg}};
      \fill[bwStrip, fill opacity=0.82] (410.5,-252.53) rectangle (487,-261.12);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (410.5,-256.82) {{\color{famReaLight}\bfseries 3.}~0.45\,m: Tomato Falls Off};
    \node[badge=bwNo, text=bwNoInk, font=\fontsize{6.5}{7}\selectfont] at (481.6,-209.15) {$\times$};
    \node[anchor=west, text=figInk, font=\sffamily\fontsize{7.5}{9}\selectfont, inner sep=0pt] at (9,-271.62) {\textbf{Rea-03}\hspace{4pt}Domino Run};
    \node[anchor=east, text=figMute, font=\figsmall, inner sep=0pt] at (243.5,-271.62) {Kitchen};
    \begin{scope}\clip[rounded corners=3pt] (9,-278.12) rectangle (85.5,-335.5);
      \node[anchor=north west, inner sep=0pt] at (9,-278.12) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-03-1.jpg}};
      \fill[bwStrip, fill opacity=0.82] (9,-326.9) rectangle (85.5,-335.5);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (9,-331.2) {{\color{famReaLight}\bfseries 1.}~Two Slats};
    \node[ok] (R30) at (63.83,-293.43) {30\,cm};
    \draw[bwOk, line width=0.6pt] (R30) -- (42.09,-293.43);
    \filldraw[fill=bwOk, draw=white, line width=0.35pt] (42.09,-293.43) circle (1.25pt);
    \node[no] (R31) at (63.83,-315.1) {24\,cm};
    \draw[bwNoInk, line width=0.35pt] ([xshift=1.3pt]R31.west) -- ([xshift=-1.3pt]R31.east);
    \draw[bwNo, line width=0.6pt] (R31) -- (42.85,-312.55);
    \filldraw[fill=bwNo, draw=white, line width=0.35pt] (42.85,-312.55) circle (1.25pt);
    \begin{scope}\clip[rounded corners=3pt] (88,-278.12) rectangle (164.5,-335.5);
      \node[anchor=north west, inner sep=0pt] at (88,-278.12) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-03-2.jpg}};
      \fill[bwStrip, fill opacity=0.82] (88,-326.9) rectangle (164.5,-335.5);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (88,-331.2) {{\color{famReaLight}\bfseries 2.}~30\,cm: Whole Line Falls};
    \node[badge=bwOk, text=bwOkInk, font=\fontsize{5.5}{6}\selectfont] at (159.1,-283.52) {\ding{51}};
    \begin{scope}\clip[rounded corners=3pt] (167,-278.12) rectangle (243.5,-335.5);
      \node[anchor=north west, inner sep=0pt] at (167,-278.12) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-03-3.jpg}};
      \fill[bwStrip, fill opacity=0.82] (167,-326.9) rectangle (243.5,-335.5);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (167,-331.2) {{\color{famReaLight}\bfseries 3.}~24\,cm: Run Stops Midway};
    \node[badge=bwNo, text=bwNoInk, font=\fontsize{6.5}{7}\selectfont] at (238.1,-283.52) {$\times$};
    \node[anchor=west, text=figInk, font=\sffamily\fontsize{7.5}{9}\selectfont, inner sep=0pt] at (252.5,-271.62) {\textbf{Rea-04}\hspace{4pt}Wipe the Spills};
    \node[anchor=east, text=figMute, font=\figsmall, inner sep=0pt] at (487,-271.62) {Workshop};
    \begin{scope}\clip[rounded corners=3pt] (252.5,-278.12) rectangle (329,-335.5);
      \node[anchor=north west, inner sep=0pt] at (252.5,-278.12) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-04-1.jpg}};
      \fill[bwStrip, fill opacity=0.82] (252.5,-326.9) rectangle (329,-335.5);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (252.5,-331.2) {{\color{famReaLight}\bfseries 1.}~Two Sponge Brushes};
    \node[ok] (R40) at (276.73,-294.06) {5.8\,cm};
    \draw[bwOk, line width=0.6pt] (R40) -- (279.77,-281.46);
    \filldraw[fill=bwOk, draw=white, line width=0.35pt] (279.77,-281.46) circle (1.25pt);
    \node[no] (R41) at (284.38,-320.2) {3.6\,cm};
    \draw[bwNoInk, line width=0.35pt] ([xshift=1.3pt]R41.west) -- ([xshift=-1.3pt]R41.east);
    \draw[bwNo, line width=0.6pt] (R41) -- (262.12,-321.68);
    \filldraw[fill=bwNo, draw=white, line width=0.35pt] (262.12,-321.68) circle (1.25pt);
    \begin{scope}\clip[rounded corners=3pt] (331.5,-278.12) rectangle (408,-335.5);
      \node[anchor=north west, inner sep=0pt] at (331.5,-278.12) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-04-2.jpg}};
      \fill[bwStrip, fill opacity=0.82] (331.5,-326.9) rectangle (408,-335.5);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (331.5,-331.2) {{\color{famReaLight}\bfseries 2.}~5.8\,cm Clip: Spill Wiped};
    \node[badge=bwOk, text=bwOkInk, font=\fontsize{5.5}{6}\selectfont] at (402.6,-283.52) {\ding{51}};
    \begin{scope}\clip[rounded corners=3pt] (410.5,-278.12) rectangle (487,-335.5);
      \node[anchor=north west, inner sep=0pt] at (410.5,-278.12) {\includegraphics[width=76.5pt,height=57.38pt]{figures/supp/borrow-Rea-04-3.jpg}};
      \fill[bwStrip, fill opacity=0.82] (410.5,-326.9) rectangle (487,-335.5);\end{scope}
    \node[anchor=west, text=white, font=\figtiny\itshape, inner xsep=2.2pt, inner ysep=0pt] at (410.5,-331.2) {{\color{famReaLight}\bfseries 3.}~3.6\,cm Clip: Sponge Left};
    \node[badge=bwNo, text=bwNoInk, font=\fontsize{6.5}{7}\selectfont] at (481.6,-283.52) {$\times$};
    \node[ok, anchor=west] (k0) at (44.6,-346.5) {Prop};
    \node[anchor=west, text=figText, font=\figsmall\itshape, inner xsep=2.5pt] (l0) at (k0.east) {Does the Removed Arm's Job};
    \node[no, anchor=west] (k1) at ([xshift=22pt]l0.east) {Distractor};\draw[bwNoInk, line width=0.35pt] ([xshift=1.3pt]k1.west) -- ([xshift=-1.3pt]k1.east);
    \node[anchor=west, text=figText, font=\figsmall\itshape, inner xsep=2.5pt] (l1) at (k1.east) {Same Kind, One Property Differs};
    \node[badge=bwOk, text=bwOkInk, font=\fontsize{5.5}{6}\selectfont, anchor=west] (k2) at ([xshift=22pt]l1.east) {\ding{51}};
    \node[anchor=west, text=figText, font=\figsmall\itshape, inner xsep=2.5pt] (l2) at (k2.east) {Run Succeeds};
    \node[badge=bwNo, text=bwNoInk, font=\fontsize{6.5}{7}\selectfont, anchor=west] (k3) at ([xshift=22pt]l2.east) {$\times$};
    \node[anchor=west, text=figText, font=\figsmall\itshape, inner xsep=2.5pt] (l3) at (k3.east) {Run Fails at That Job};
  \end{tikzpicture}
  \caption{\textbf{Prop and distractor in Isaac.} Each \ver{borrow} reference at the easy level in one varied scene: (1) the two objects before either is used, tagged with the property they differ in (in Con-02, the chocks' top heights); (2) the run with the prop; (3) the run with the distractor in the prop's place, at its job's failure. Each scene has one of its task's distractors (\cref{tab:supp-props}).}
  \label{fig:supp-borrow}
\end{figure*}


==> figures/supp/supp-pertask.tex <==
\begin{figure*}[t]
  \centering
  \colorlet{heatRed}{slRed!85!black}
  \begin{tikzpicture}[x=1cm, y=0.97cm, every node/.style={inner sep=0pt}]
    \node[rotate=90, anchor=south] at (-1.050, -1.440) {\scriptsize\textbf{Qwen3.8-Max}};
    \node[anchor=east] at (-0.080, -0.180) {\scriptsize Con-01};
    \node[anchor=east] at (-0.080, -0.540) {\scriptsize Con-02};
    \node[anchor=east] at (-0.080, -0.900) {\scriptsize Con-03};
    \node[anchor=east] at (-0.080, -1.260) {\scriptsize Con-04};
    \node[anchor=east] at (-0.080, -1.620) {\scriptsize Rea-01};
    \node[anchor=east] at (-0.080, -1.980) {\scriptsize Rea-02};
    \node[anchor=east] at (-0.080, -2.340) {\scriptsize Rea-03};
    \node[anchor=east] at (-0.080, -2.700) {\scriptsize Rea-04};
    \node[anchor=south] at (1.462, 0.070) {\scriptsize LLM + solver};
    \fill[slBlue!57!white] (0.000, -0.360) rectangle +(0.585, 0.360); \node at (0.292, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!57!white] (0.585, -0.360) rectangle +(0.585, 0.360); \node at (0.877, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!0!white] (1.170, -0.360) rectangle +(0.585, 0.360); \node at (1.462, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!14!white] (1.755, -0.360) rectangle +(0.585, 0.360); \node at (2.047, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!14!white] (2.340, -0.360) rectangle +(0.585, 0.360); \node at (2.632, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!57!white] (0.000, -0.720) rectangle +(0.585, 0.360); \node at (0.292, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!57!white] (0.585, -0.720) rectangle +(0.585, 0.360); \node at (0.877, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!42!white] (1.170, -0.720) rectangle +(0.585, 0.360); \node at (1.462, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[heatRed!14!white] (1.755, -0.720) rectangle +(0.585, 0.360); \node at (2.047, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[heatRed!28!white] (2.340, -0.720) rectangle +(0.585, 0.360); \node at (2.632, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!42!white] (0.000, -1.080) rectangle +(0.585, 0.360); \node at (0.292, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!85!white] (0.585, -1.080) rectangle +(0.585, 0.360); \node at (0.877, -0.900) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!14!white] (1.170, -1.080) rectangle +(0.585, 0.360); \node at (1.462, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[heatRed!14!white] (1.755, -1.080) rectangle +(0.585, 0.360); \node at (2.047, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[heatRed!28!white] (2.340, -1.080) rectangle +(0.585, 0.360); \node at (2.632, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!57!white] (0.000, -1.440) rectangle +(0.585, 0.360); \node at (0.292, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!28!white] (0.585, -1.440) rectangle +(0.585, 0.360); \node at (0.877, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!0!white] (1.170, -1.440) rectangle +(0.585, 0.360); \node at (1.462, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[heatRed!14!white] (1.755, -1.440) rectangle +(0.585, 0.360); \node at (2.047, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[heatRed!14!white] (2.340, -1.440) rectangle +(0.585, 0.360); \node at (2.632, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \draw[white, line width=0.8pt] (0.000, -1.440) -- +(2.925, 0);
    \fill[slBlue!28!white] (0.000, -1.800) rectangle +(0.585, 0.360); \node at (0.292, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!85!white] (0.585, -1.800) rectangle +(0.585, 0.360); \node at (0.877, -1.620) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!14!white] (1.170, -1.800) rectangle +(0.585, 0.360); \node at (1.462, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!28!white] (1.755, -1.800) rectangle +(0.585, 0.360); \node at (2.047, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!14!white] (2.340, -1.800) rectangle +(0.585, 0.360); \node at (2.632, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!71!white] (0.000, -2.160) rectangle +(0.585, 0.360); \node at (0.292, -1.980) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (0.585, -2.160) rectangle +(0.585, 0.360); \node at (0.877, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!14!white] (1.170, -2.160) rectangle +(0.585, 0.360); \node at (1.462, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!14!white] (1.755, -2.160) rectangle +(0.585, 0.360); \node at (2.047, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!71!white] (2.340, -2.160) rectangle +(0.585, 0.360); \node at (2.632, -1.980) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (0.000, -2.520) rectangle +(0.585, 0.360); \node at (0.292, -2.340) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (0.585, -2.520) rectangle +(0.585, 0.360); \node at (0.877, -2.340) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!42!white] (1.170, -2.520) rectangle +(0.585, 0.360); \node at (1.462, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[heatRed!28!white] (1.755, -2.520) rectangle +(0.585, 0.360); \node at (2.047, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!0!white] (2.340, -2.520) rectangle +(0.585, 0.360); \node at (2.632, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!57!white] (0.000, -2.880) rectangle +(0.585, 0.360); \node at (0.292, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (0.585, -2.880) rectangle +(0.585, 0.360); \node at (0.877, -2.700) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!14!white] (1.170, -2.880) rectangle +(0.585, 0.360); \node at (1.462, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!14!white] (1.755, -2.880) rectangle +(0.585, 0.360); \node at (2.047, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[heatRed!14!white] (2.340, -2.880) rectangle +(0.585, 0.360); \node at (2.632, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \node[anchor=south] at (4.668, 0.070) {\scriptsize SMART-LLM-style};
    \fill[slBlue!85!white] (3.205, -0.360) rectangle +(0.585, 0.360); \node at (3.498, -0.180) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!71!white] (3.790, -0.360) rectangle +(0.585, 0.360); \node at (4.082, -0.180) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!42!white] (4.375, -0.360) rectangle +(0.585, 0.360); \node at (4.668, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!0!white] (4.960, -0.360) rectangle +(0.585, 0.360); \node at (5.252, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!28!white] (5.545, -0.360) rectangle +(0.585, 0.360); \node at (5.838, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!71!white] (3.205, -0.720) rectangle +(0.585, 0.360); \node at (3.498, -0.540) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (3.790, -0.720) rectangle +(0.585, 0.360); \node at (4.082, -0.540) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (4.375, -0.720) rectangle +(0.585, 0.360); \node at (4.668, -0.540) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!28!white] (4.960, -0.720) rectangle +(0.585, 0.360); \node at (5.252, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[heatRed!28!white] (5.545, -0.720) rectangle +(0.585, 0.360); \node at (5.838, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!85!white] (3.205, -1.080) rectangle +(0.585, 0.360); \node at (3.498, -0.900) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (3.790, -1.080) rectangle +(0.585, 0.360); \node at (4.082, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!42!white] (4.375, -1.080) rectangle +(0.585, 0.360); \node at (4.668, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[heatRed!14!white] (4.960, -1.080) rectangle +(0.585, 0.360); \node at (5.252, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[slBlue!14!white] (5.545, -1.080) rectangle +(0.585, 0.360); \node at (5.838, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!85!white] (3.205, -1.440) rectangle +(0.585, 0.360); \node at (3.498, -1.260) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!28!white] (3.790, -1.440) rectangle +(0.585, 0.360); \node at (4.082, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!71!white] (4.375, -1.440) rectangle +(0.585, 0.360); \node at (4.668, -1.260) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!14!white] (4.960, -1.440) rectangle +(0.585, 0.360); \node at (5.252, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!0!white] (5.545, -1.440) rectangle +(0.585, 0.360); \node at (5.838, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \draw[white, line width=0.8pt] (3.205, -1.440) -- +(2.925, 0);
    \fill[slBlue!71!white] (3.205, -1.800) rectangle +(0.585, 0.360); \node at (3.498, -1.620) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!42!white] (3.790, -1.800) rectangle +(0.585, 0.360); \node at (4.082, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!42!white] (4.375, -1.800) rectangle +(0.585, 0.360); \node at (4.668, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[heatRed!14!white] (4.960, -1.800) rectangle +(0.585, 0.360); \node at (5.252, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[heatRed!28!white] (5.545, -1.800) rectangle +(0.585, 0.360); \node at (5.838, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!85!white] (3.205, -2.160) rectangle +(0.585, 0.360); \node at (3.498, -1.980) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!28!white] (3.790, -2.160) rectangle +(0.585, 0.360); \node at (4.082, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!71!white] (4.375, -2.160) rectangle +(0.585, 0.360); \node at (4.668, -1.980) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[heatRed!28!white] (4.960, -2.160) rectangle +(0.585, 0.360); \node at (5.252, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!0!white] (5.545, -2.160) rectangle +(0.585, 0.360); \node at (5.838, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!57!white] (3.205, -2.520) rectangle +(0.585, 0.360); \node at (3.498, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!42!white] (3.790, -2.520) rectangle +(0.585, 0.360); \node at (4.082, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!85!white] (4.375, -2.520) rectangle +(0.585, 0.360); \node at (4.668, -2.340) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (4.960, -2.520) rectangle +(0.585, 0.360); \node at (5.252, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[heatRed!28!white] (5.545, -2.520) rectangle +(0.585, 0.360); \node at (5.838, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!71!white] (3.205, -2.880) rectangle +(0.585, 0.360); \node at (3.498, -2.700) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (3.790, -2.880) rectangle +(0.585, 0.360); \node at (4.082, -2.700) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (4.375, -2.880) rectangle +(0.585, 0.360); \node at (4.668, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!14!white] (4.960, -2.880) rectangle +(0.585, 0.360); \node at (5.252, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!28!white] (5.545, -2.880) rectangle +(0.585, 0.360); \node at (5.838, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \node[anchor=south] at (7.873, 0.070) {\scriptsize RoCo-style};
    \fill[slBlue!57!white] (6.410, -0.360) rectangle +(0.585, 0.360); \node at (6.703, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!57!white] (6.995, -0.360) rectangle +(0.585, 0.360); \node at (7.287, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!0!white] (7.580, -0.360) rectangle +(0.585, 0.360); \node at (7.873, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!42!white] (8.165, -0.360) rectangle +(0.585, 0.360); \node at (8.457, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[heatRed!28!white] (8.750, -0.360) rectangle +(0.585, 0.360); \node at (9.043, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!28!white] (6.410, -0.720) rectangle +(0.585, 0.360); \node at (6.703, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!57!white] (6.995, -0.720) rectangle +(0.585, 0.360); \node at (7.287, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!28!white] (7.580, -0.720) rectangle +(0.585, 0.360); \node at (7.873, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[heatRed!28!white] (8.165, -0.720) rectangle +(0.585, 0.360); \node at (8.457, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[heatRed!28!white] (8.750, -0.720) rectangle +(0.585, 0.360); \node at (9.043, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!71!white] (6.410, -1.080) rectangle +(0.585, 0.360); \node at (6.703, -0.900) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (6.995, -1.080) rectangle +(0.585, 0.360); \node at (7.287, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!0!white] (7.580, -1.080) rectangle +(0.585, 0.360); \node at (7.873, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[heatRed!28!white] (8.165, -1.080) rectangle +(0.585, 0.360); \node at (8.457, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[heatRed!57!white] (8.750, -1.080) rectangle +(0.585, 0.360); \node at (9.043, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}2};
    \fill[slBlue!71!white] (6.410, -1.440) rectangle +(0.585, 0.360); \node at (6.703, -1.260) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (6.995, -1.440) rectangle +(0.585, 0.360); \node at (7.287, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[heatRed!14!white] (7.580, -1.440) rectangle +(0.585, 0.360); \node at (7.873, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[heatRed!71!white] (8.165, -1.440) rectangle +(0.585, 0.360); \node at (8.457, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}1};
    \fill[slBlue!0!white] (8.750, -1.440) rectangle +(0.585, 0.360); \node at (9.043, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \draw[white, line width=0.8pt] (6.410, -1.440) -- +(2.925, 0);
    \fill[slBlue!28!white] (6.410, -1.800) rectangle +(0.585, 0.360); \node at (6.703, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!71!white] (6.995, -1.800) rectangle +(0.585, 0.360); \node at (7.287, -1.620) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[heatRed!14!white] (7.580, -1.800) rectangle +(0.585, 0.360); \node at (7.873, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[heatRed!14!white] (8.165, -1.800) rectangle +(0.585, 0.360); \node at (8.457, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[heatRed!14!white] (8.750, -1.800) rectangle +(0.585, 0.360); \node at (9.043, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[slBlue!71!white] (6.410, -2.160) rectangle +(0.585, 0.360); \node at (6.703, -1.980) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (6.995, -2.160) rectangle +(0.585, 0.360); \node at (7.287, -1.980) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!28!white] (7.580, -2.160) rectangle +(0.585, 0.360); \node at (7.873, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!14!white] (8.165, -2.160) rectangle +(0.585, 0.360); \node at (8.457, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[heatRed!28!white] (8.750, -2.160) rectangle +(0.585, 0.360); \node at (9.043, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!71!white] (6.410, -2.520) rectangle +(0.585, 0.360); \node at (6.703, -2.340) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (6.995, -2.520) rectangle +(0.585, 0.360); \node at (7.287, -2.340) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!14!white] (7.580, -2.520) rectangle +(0.585, 0.360); \node at (7.873, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!28!white] (8.165, -2.520) rectangle +(0.585, 0.360); \node at (8.457, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[heatRed!28!white] (8.750, -2.520) rectangle +(0.585, 0.360); \node at (9.043, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!85!white] (6.410, -2.880) rectangle +(0.585, 0.360); \node at (6.703, -2.700) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (6.995, -2.880) rectangle +(0.585, 0.360); \node at (7.287, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[heatRed!14!white] (7.580, -2.880) rectangle +(0.585, 0.360); \node at (7.873, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[slBlue!14!white] (8.165, -2.880) rectangle +(0.585, 0.360); \node at (8.457, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[heatRed!14!white] (8.750, -2.880) rectangle +(0.585, 0.360); \node at (9.043, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \node[anchor=south] at (11.078, 0.070) {\scriptsize HMAS-2-style};
    \fill[slBlue!57!white] (9.615, -0.360) rectangle +(0.585, 0.360); \node at (9.908, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (10.200, -0.360) rectangle +(0.585, 0.360); \node at (10.492, -0.180) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (10.785, -0.360) rectangle +(0.585, 0.360); \node at (11.078, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!42!white] (11.370, -0.360) rectangle +(0.585, 0.360); \node at (11.662, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!14!white] (11.955, -0.360) rectangle +(0.585, 0.360); \node at (12.248, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!85!white] (9.615, -0.720) rectangle +(0.585, 0.360); \node at (9.908, -0.540) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (10.200, -0.720) rectangle +(0.585, 0.360); \node at (10.492, -0.540) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (10.785, -0.720) rectangle +(0.585, 0.360); \node at (11.078, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!14!white] (11.370, -0.720) rectangle +(0.585, 0.360); \node at (11.662, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[heatRed!14!white] (11.955, -0.720) rectangle +(0.585, 0.360); \node at (12.248, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[slBlue!85!white] (9.615, -1.080) rectangle +(0.585, 0.360); \node at (9.908, -0.900) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (10.200, -1.080) rectangle +(0.585, 0.360); \node at (10.492, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!85!white] (10.785, -1.080) rectangle +(0.585, 0.360); \node at (11.078, -0.900) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (11.370, -1.080) rectangle +(0.585, 0.360); \node at (11.662, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[heatRed!42!white] (11.955, -1.080) rectangle +(0.585, 0.360); \node at (12.248, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}3};
    \fill[slBlue!71!white] (9.615, -1.440) rectangle +(0.585, 0.360); \node at (9.908, -1.260) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (10.200, -1.440) rectangle +(0.585, 0.360); \node at (10.492, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (10.785, -1.440) rectangle +(0.585, 0.360); \node at (11.078, -1.260) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!14!white] (11.370, -1.440) rectangle +(0.585, 0.360); \node at (11.662, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[heatRed!14!white] (11.955, -1.440) rectangle +(0.585, 0.360); \node at (12.248, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \draw[white, line width=0.8pt] (9.615, -1.440) -- +(2.925, 0);
    \fill[slBlue!85!white] (9.615, -1.800) rectangle +(0.585, 0.360); \node at (9.908, -1.620) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (10.200, -1.800) rectangle +(0.585, 0.360); \node at (10.492, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (10.785, -1.800) rectangle +(0.585, 0.360); \node at (11.078, -1.620) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!14!white] (11.370, -1.800) rectangle +(0.585, 0.360); \node at (11.662, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!28!white] (11.955, -1.800) rectangle +(0.585, 0.360); \node at (12.248, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!85!white] (9.615, -2.160) rectangle +(0.585, 0.360); \node at (9.908, -1.980) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!28!white] (10.200, -2.160) rectangle +(0.585, 0.360); \node at (10.492, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!85!white] (10.785, -2.160) rectangle +(0.585, 0.360); \node at (11.078, -1.980) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!14!white] (11.370, -2.160) rectangle +(0.585, 0.360); \node at (11.662, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[heatRed!14!white] (11.955, -2.160) rectangle +(0.585, 0.360); \node at (12.248, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[slBlue!71!white] (9.615, -2.520) rectangle +(0.585, 0.360); \node at (9.908, -2.340) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!42!white] (10.200, -2.520) rectangle +(0.585, 0.360); \node at (10.492, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!28!white] (10.785, -2.520) rectangle +(0.585, 0.360); \node at (11.078, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!28!white] (11.370, -2.520) rectangle +(0.585, 0.360); \node at (11.662, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!14!white] (11.955, -2.520) rectangle +(0.585, 0.360); \node at (12.248, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!85!white] (9.615, -2.880) rectangle +(0.585, 0.360); \node at (9.908, -2.700) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!28!white] (10.200, -2.880) rectangle +(0.585, 0.360); \node at (10.492, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!57!white] (10.785, -2.880) rectangle +(0.585, 0.360); \node at (11.078, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!28!white] (11.370, -2.880) rectangle +(0.585, 0.360); \node at (11.662, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[heatRed!14!white] (11.955, -2.880) rectangle +(0.585, 0.360); \node at (12.248, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \node[anchor=south] at (14.283, 0.070) {\scriptsize \Scissors};
    \fill[slBlue!71!white] (12.820, -0.360) rectangle +(0.585, 0.360); \node at (13.113, -0.180) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (13.405, -0.360) rectangle +(0.585, 0.360); \node at (13.697, -0.180) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (13.990, -0.360) rectangle +(0.585, 0.360); \node at (14.283, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!85!white] (14.575, -0.360) rectangle +(0.585, 0.360); \node at (14.867, -0.180) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!0!white] (15.160, -0.360) rectangle +(0.585, 0.360); \node at (15.453, -0.180) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!71!white] (12.820, -0.720) rectangle +(0.585, 0.360); \node at (13.113, -0.540) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (13.405, -0.720) rectangle +(0.585, 0.360); \node at (13.697, -0.540) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.990, -0.720) rectangle +(0.585, 0.360); \node at (14.283, -0.540) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (14.575, -0.720) rectangle +(0.585, 0.360); \node at (14.867, -0.540) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!28!white] (15.160, -0.720) rectangle +(0.585, 0.360); \node at (15.453, -0.540) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!71!white] (12.820, -1.080) rectangle +(0.585, 0.360); \node at (13.113, -0.900) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (13.405, -1.080) rectangle +(0.585, 0.360); \node at (13.697, -0.900) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (13.990, -1.080) rectangle +(0.585, 0.360); \node at (14.283, -0.900) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (14.575, -1.080) rectangle +(0.585, 0.360); \node at (14.867, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!57!white] (15.160, -1.080) rectangle +(0.585, 0.360); \node at (15.453, -0.900) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (12.820, -1.440) rectangle +(0.585, 0.360); \node at (13.113, -1.260) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (13.405, -1.440) rectangle +(0.585, 0.360); \node at (13.697, -1.260) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.990, -1.440) rectangle +(0.585, 0.360); \node at (14.283, -1.260) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (14.575, -1.440) rectangle +(0.585, 0.360); \node at (14.867, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!14!white] (15.160, -1.440) rectangle +(0.585, 0.360); \node at (15.453, -1.260) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \draw[white, line width=0.8pt] (12.820, -1.440) -- +(2.925, 0);
    \fill[slBlue!85!white] (12.820, -1.800) rectangle +(0.585, 0.360); \node at (13.113, -1.620) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.405, -1.800) rectangle +(0.585, 0.360); \node at (13.697, -1.620) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!71!white] (13.990, -1.800) rectangle +(0.585, 0.360); \node at (14.283, -1.620) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!28!white] (14.575, -1.800) rectangle +(0.585, 0.360); \node at (14.867, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!14!white] (15.160, -1.800) rectangle +(0.585, 0.360); \node at (15.453, -1.620) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!71!white] (12.820, -2.160) rectangle +(0.585, 0.360); \node at (13.113, -1.980) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (13.405, -2.160) rectangle +(0.585, 0.360); \node at (13.697, -1.980) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (13.990, -2.160) rectangle +(0.585, 0.360); \node at (14.283, -1.980) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (14.575, -2.160) rectangle +(0.585, 0.360); \node at (14.867, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!28!white] (15.160, -2.160) rectangle +(0.585, 0.360); \node at (15.453, -1.980) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!71!white] (12.820, -2.520) rectangle +(0.585, 0.360); \node at (13.113, -2.340) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (13.405, -2.520) rectangle +(0.585, 0.360); \node at (13.697, -2.340) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (13.990, -2.520) rectangle +(0.585, 0.360); \node at (14.283, -2.340) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!28!white] (14.575, -2.520) rectangle +(0.585, 0.360); \node at (14.867, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[heatRed!14!white] (15.160, -2.520) rectangle +(0.585, 0.360); \node at (15.453, -2.340) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[slBlue!85!white] (12.820, -2.880) rectangle +(0.585, 0.360); \node at (13.113, -2.700) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.405, -2.880) rectangle +(0.585, 0.360); \node at (13.697, -2.700) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!71!white] (13.990, -2.880) rectangle +(0.585, 0.360); \node at (14.283, -2.700) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (14.575, -2.880) rectangle +(0.585, 0.360); \node at (14.867, -2.700) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!0!white] (15.160, -2.880) rectangle +(0.585, 0.360); \node at (15.453, -2.700) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \node[rotate=90, anchor=south] at (-1.050, -4.940) {\scriptsize\textbf{Claude Sonnet 5.5}};
    \node[anchor=east] at (-0.080, -3.680) {\scriptsize Con-01};
    \node[anchor=east] at (-0.080, -4.040) {\scriptsize Con-02};
    \node[anchor=east] at (-0.080, -4.400) {\scriptsize Con-03};
    \node[anchor=east] at (-0.080, -4.760) {\scriptsize Con-04};
    \node[anchor=east] at (-0.080, -5.120) {\scriptsize Rea-01};
    \node[anchor=east] at (-0.080, -5.480) {\scriptsize Rea-02};
    \node[anchor=east] at (-0.080, -5.840) {\scriptsize Rea-03};
    \node[anchor=east] at (-0.080, -6.200) {\scriptsize Rea-04};
    \node[anchor=south] at (1.462, -3.430) {\scriptsize LLM + solver};
    \fill[slBlue!85!white] (0.000, -3.860) rectangle +(0.585, 0.360); \node at (0.292, -3.680) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!28!white] (0.585, -3.860) rectangle +(0.585, 0.360); \node at (0.877, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!85!white] (1.170, -3.860) rectangle +(0.585, 0.360); \node at (1.462, -3.680) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (1.755, -3.860) rectangle +(0.585, 0.360); \node at (2.047, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[heatRed!14!white] (2.340, -3.860) rectangle +(0.585, 0.360); \node at (2.632, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[slBlue!85!white] (0.000, -4.220) rectangle +(0.585, 0.360); \node at (0.292, -4.040) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (0.585, -4.220) rectangle +(0.585, 0.360); \node at (0.877, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!85!white] (1.170, -4.220) rectangle +(0.585, 0.360); \node at (1.462, -4.040) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[heatRed!14!white] (1.755, -4.220) rectangle +(0.585, 0.360); \node at (2.047, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[heatRed!28!white] (2.340, -4.220) rectangle +(0.585, 0.360); \node at (2.632, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!85!white] (0.000, -4.580) rectangle +(0.585, 0.360); \node at (0.292, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (0.585, -4.580) rectangle +(0.585, 0.360); \node at (0.877, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!71!white] (1.170, -4.580) rectangle +(0.585, 0.360); \node at (1.462, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!28!white] (1.755, -4.580) rectangle +(0.585, 0.360); \node at (2.047, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!14!white] (2.340, -4.580) rectangle +(0.585, 0.360); \node at (2.632, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!71!white] (0.000, -4.940) rectangle +(0.585, 0.360); \node at (0.292, -4.760) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (0.585, -4.940) rectangle +(0.585, 0.360); \node at (0.877, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (1.170, -4.940) rectangle +(0.585, 0.360); \node at (1.462, -4.760) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (1.755, -4.940) rectangle +(0.585, 0.360); \node at (2.047, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!0!white] (2.340, -4.940) rectangle +(0.585, 0.360); \node at (2.632, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \draw[white, line width=0.8pt] (0.000, -4.940) -- +(2.925, 0);
    \fill[slBlue!57!white] (0.000, -5.300) rectangle +(0.585, 0.360); \node at (0.292, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!14!white] (0.585, -5.300) rectangle +(0.585, 0.360); \node at (0.877, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!57!white] (1.170, -5.300) rectangle +(0.585, 0.360); \node at (1.462, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!42!white] (1.755, -5.300) rectangle +(0.585, 0.360); \node at (2.047, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!42!white] (2.340, -5.300) rectangle +(0.585, 0.360); \node at (2.632, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!71!white] (0.000, -5.660) rectangle +(0.585, 0.360); \node at (0.292, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (0.585, -5.660) rectangle +(0.585, 0.360); \node at (0.877, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (1.170, -5.660) rectangle +(0.585, 0.360); \node at (1.462, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!0!white] (1.755, -5.660) rectangle +(0.585, 0.360); \node at (2.047, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!14!white] (2.340, -5.660) rectangle +(0.585, 0.360); \node at (2.632, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!71!white] (0.000, -6.020) rectangle +(0.585, 0.360); \node at (0.292, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (0.585, -6.020) rectangle +(0.585, 0.360); \node at (0.877, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (1.170, -6.020) rectangle +(0.585, 0.360); \node at (1.462, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (1.755, -6.020) rectangle +(0.585, 0.360); \node at (2.047, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!0!white] (2.340, -6.020) rectangle +(0.585, 0.360); \node at (2.632, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!85!white] (0.000, -6.380) rectangle +(0.585, 0.360); \node at (0.292, -6.200) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (0.585, -6.380) rectangle +(0.585, 0.360); \node at (0.877, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!42!white] (1.170, -6.380) rectangle +(0.585, 0.360); \node at (1.462, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!42!white] (1.755, -6.380) rectangle +(0.585, 0.360); \node at (2.047, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!42!white] (2.340, -6.380) rectangle +(0.585, 0.360); \node at (2.632, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \node[rotate=90, anchor=east] at (0.292, -6.440) {\scriptsize\ver{exact}};
    \node[rotate=90, anchor=east] at (0.877, -6.440) {\scriptsize\ver{surplus}};
    \node[rotate=90, anchor=east] at (1.462, -6.440) {\scriptsize\ver{shortfall}};
    \node[rotate=90, anchor=east] at (2.047, -6.440) {\scriptsize\ver{swapped}};
    \node[rotate=90, anchor=east] at (2.632, -6.440) {\scriptsize\ver{borrow}};
    \node[anchor=south] at (4.668, -3.430) {\scriptsize SMART-LLM-style};
    \fill[slBlue!71!white] (3.205, -3.860) rectangle +(0.585, 0.360); \node at (3.498, -3.680) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!42!white] (3.790, -3.860) rectangle +(0.585, 0.360); \node at (4.082, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!85!white] (4.375, -3.860) rectangle +(0.585, 0.360); \node at (4.668, -3.680) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!28!white] (4.960, -3.860) rectangle +(0.585, 0.360); \node at (5.252, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!28!white] (5.545, -3.860) rectangle +(0.585, 0.360); \node at (5.838, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!85!white] (3.205, -4.220) rectangle +(0.585, 0.360); \node at (3.498, -4.040) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (3.790, -4.220) rectangle +(0.585, 0.360); \node at (4.082, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!71!white] (4.375, -4.220) rectangle +(0.585, 0.360); \node at (4.668, -4.040) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (4.960, -4.220) rectangle +(0.585, 0.360); \node at (5.252, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!57!white] (5.545, -4.220) rectangle +(0.585, 0.360); \node at (5.838, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (3.205, -4.580) rectangle +(0.585, 0.360); \node at (3.498, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (3.790, -4.580) rectangle +(0.585, 0.360); \node at (4.082, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (4.375, -4.580) rectangle +(0.585, 0.360); \node at (4.668, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (4.960, -4.580) rectangle +(0.585, 0.360); \node at (5.252, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[heatRed!14!white] (5.545, -4.580) rectangle +(0.585, 0.360); \node at (5.838, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[slBlue!71!white] (3.205, -4.940) rectangle +(0.585, 0.360); \node at (3.498, -4.760) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (3.790, -4.940) rectangle +(0.585, 0.360); \node at (4.082, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (4.375, -4.940) rectangle +(0.585, 0.360); \node at (4.668, -4.760) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!42!white] (4.960, -4.940) rectangle +(0.585, 0.360); \node at (5.252, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!42!white] (5.545, -4.940) rectangle +(0.585, 0.360); \node at (5.838, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \draw[white, line width=0.8pt] (3.205, -4.940) -- +(2.925, 0);
    \fill[slBlue!85!white] (3.205, -5.300) rectangle +(0.585, 0.360); \node at (3.498, -5.120) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!71!white] (3.790, -5.300) rectangle +(0.585, 0.360); \node at (4.082, -5.120) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (4.375, -5.300) rectangle +(0.585, 0.360); \node at (4.668, -5.120) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (4.960, -5.300) rectangle +(0.585, 0.360); \node at (5.252, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[heatRed!14!white] (5.545, -5.300) rectangle +(0.585, 0.360); \node at (5.838, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[slBlue!85!white] (3.205, -5.660) rectangle +(0.585, 0.360); \node at (3.498, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!71!white] (3.790, -5.660) rectangle +(0.585, 0.360); \node at (4.082, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (4.375, -5.660) rectangle +(0.585, 0.360); \node at (4.668, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (4.960, -5.660) rectangle +(0.585, 0.360); \node at (5.252, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[heatRed!14!white] (5.545, -5.660) rectangle +(0.585, 0.360); \node at (5.838, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[slBlue!85!white] (3.205, -6.020) rectangle +(0.585, 0.360); \node at (3.498, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!28!white] (3.790, -6.020) rectangle +(0.585, 0.360); \node at (4.082, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!71!white] (4.375, -6.020) rectangle +(0.585, 0.360); \node at (4.668, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!28!white] (4.960, -6.020) rectangle +(0.585, 0.360); \node at (5.252, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!28!white] (5.545, -6.020) rectangle +(0.585, 0.360); \node at (5.838, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!85!white] (3.205, -6.380) rectangle +(0.585, 0.360); \node at (3.498, -6.200) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (3.790, -6.380) rectangle +(0.585, 0.360); \node at (4.082, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (4.375, -6.380) rectangle +(0.585, 0.360); \node at (4.668, -6.200) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!28!white] (4.960, -6.380) rectangle +(0.585, 0.360); \node at (5.252, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!14!white] (5.545, -6.380) rectangle +(0.585, 0.360); \node at (5.838, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \node[rotate=90, anchor=east] at (3.498, -6.440) {\scriptsize\ver{exact}};
    \node[rotate=90, anchor=east] at (4.082, -6.440) {\scriptsize\ver{surplus}};
    \node[rotate=90, anchor=east] at (4.668, -6.440) {\scriptsize\ver{shortfall}};
    \node[rotate=90, anchor=east] at (5.252, -6.440) {\scriptsize\ver{swapped}};
    \node[rotate=90, anchor=east] at (5.838, -6.440) {\scriptsize\ver{borrow}};
    \node[anchor=south] at (7.873, -3.430) {\scriptsize RoCo-style};
    \fill[slBlue!57!white] (6.410, -3.860) rectangle +(0.585, 0.360); \node at (6.703, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!42!white] (6.995, -3.860) rectangle +(0.585, 0.360); \node at (7.287, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!85!white] (7.580, -3.860) rectangle +(0.585, 0.360); \node at (7.873, -3.680) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (8.165, -3.860) rectangle +(0.585, 0.360); \node at (8.457, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!28!white] (8.750, -3.860) rectangle +(0.585, 0.360); \node at (9.043, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!57!white] (6.410, -4.220) rectangle +(0.585, 0.360); \node at (6.703, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!28!white] (6.995, -4.220) rectangle +(0.585, 0.360); \node at (7.287, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!71!white] (7.580, -4.220) rectangle +(0.585, 0.360); \node at (7.873, -4.040) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!14!white] (8.165, -4.220) rectangle +(0.585, 0.360); \node at (8.457, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!0!white] (8.750, -4.220) rectangle +(0.585, 0.360); \node at (9.043, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!71!white] (6.410, -4.580) rectangle +(0.585, 0.360); \node at (6.703, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (6.995, -4.580) rectangle +(0.585, 0.360); \node at (7.287, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (7.580, -4.580) rectangle +(0.585, 0.360); \node at (7.873, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!42!white] (8.165, -4.580) rectangle +(0.585, 0.360); \node at (8.457, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!42!white] (8.750, -4.580) rectangle +(0.585, 0.360); \node at (9.043, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!85!white] (6.410, -4.940) rectangle +(0.585, 0.360); \node at (6.703, -4.760) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (6.995, -4.940) rectangle +(0.585, 0.360); \node at (7.287, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (7.580, -4.940) rectangle +(0.585, 0.360); \node at (7.873, -4.760) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (8.165, -4.940) rectangle +(0.585, 0.360); \node at (8.457, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[heatRed!28!white] (8.750, -4.940) rectangle +(0.585, 0.360); \node at (9.043, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \draw[white, line width=0.8pt] (6.410, -4.940) -- +(2.925, 0);
    \fill[slBlue!71!white] (6.410, -5.300) rectangle +(0.585, 0.360); \node at (6.703, -5.120) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!42!white] (6.995, -5.300) rectangle +(0.585, 0.360); \node at (7.287, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!57!white] (7.580, -5.300) rectangle +(0.585, 0.360); \node at (7.873, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (8.165, -5.300) rectangle +(0.585, 0.360); \node at (8.457, -5.120) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!0!white] (8.750, -5.300) rectangle +(0.585, 0.360); \node at (9.043, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!71!white] (6.410, -5.660) rectangle +(0.585, 0.360); \node at (6.703, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!42!white] (6.995, -5.660) rectangle +(0.585, 0.360); \node at (7.287, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!57!white] (7.580, -5.660) rectangle +(0.585, 0.360); \node at (7.873, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!14!white] (8.165, -5.660) rectangle +(0.585, 0.360); \node at (8.457, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[heatRed!28!white] (8.750, -5.660) rectangle +(0.585, 0.360); \node at (9.043, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \fill[slBlue!71!white] (6.410, -6.020) rectangle +(0.585, 0.360); \node at (6.703, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (6.995, -6.020) rectangle +(0.585, 0.360); \node at (7.287, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!71!white] (7.580, -6.020) rectangle +(0.585, 0.360); \node at (7.873, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!42!white] (8.165, -6.020) rectangle +(0.585, 0.360); \node at (8.457, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!28!white] (8.750, -6.020) rectangle +(0.585, 0.360); \node at (9.043, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!42!white] (6.410, -6.380) rectangle +(0.585, 0.360); \node at (6.703, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!28!white] (6.995, -6.380) rectangle +(0.585, 0.360); \node at (7.287, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!85!white] (7.580, -6.380) rectangle +(0.585, 0.360); \node at (7.873, -6.200) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!14!white] (8.165, -6.380) rectangle +(0.585, 0.360); \node at (8.457, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!0!white] (8.750, -6.380) rectangle +(0.585, 0.360); \node at (9.043, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \node[rotate=90, anchor=east] at (6.703, -6.440) {\scriptsize\ver{exact}};
    \node[rotate=90, anchor=east] at (7.287, -6.440) {\scriptsize\ver{surplus}};
    \node[rotate=90, anchor=east] at (7.873, -6.440) {\scriptsize\ver{shortfall}};
    \node[rotate=90, anchor=east] at (8.457, -6.440) {\scriptsize\ver{swapped}};
    \node[rotate=90, anchor=east] at (9.043, -6.440) {\scriptsize\ver{borrow}};
    \node[anchor=south] at (11.078, -3.430) {\scriptsize HMAS-2-style};
    \fill[slBlue!85!white] (9.615, -3.860) rectangle +(0.585, 0.360); \node at (9.908, -3.680) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (10.200, -3.860) rectangle +(0.585, 0.360); \node at (10.492, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!71!white] (10.785, -3.860) rectangle +(0.585, 0.360); \node at (11.078, -3.680) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (11.370, -3.860) rectangle +(0.585, 0.360); \node at (11.662, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!28!white] (11.955, -3.860) rectangle +(0.585, 0.360); \node at (12.248, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!85!white] (9.615, -4.220) rectangle +(0.585, 0.360); \node at (9.908, -4.040) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (10.200, -4.220) rectangle +(0.585, 0.360); \node at (10.492, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!71!white] (10.785, -4.220) rectangle +(0.585, 0.360); \node at (11.078, -4.040) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!14!white] (11.370, -4.220) rectangle +(0.585, 0.360); \node at (11.662, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!14!white] (11.955, -4.220) rectangle +(0.585, 0.360); \node at (12.248, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!71!white] (9.615, -4.580) rectangle +(0.585, 0.360); \node at (9.908, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!42!white] (10.200, -4.580) rectangle +(0.585, 0.360); \node at (10.492, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!57!white] (10.785, -4.580) rectangle +(0.585, 0.360); \node at (11.078, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!57!white] (11.370, -4.580) rectangle +(0.585, 0.360); \node at (11.662, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!0!white] (11.955, -4.580) rectangle +(0.585, 0.360); \node at (12.248, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!71!white] (9.615, -4.940) rectangle +(0.585, 0.360); \node at (9.908, -4.760) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (10.200, -4.940) rectangle +(0.585, 0.360); \node at (10.492, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!57!white] (10.785, -4.940) rectangle +(0.585, 0.360); \node at (11.078, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!14!white] (11.370, -4.940) rectangle +(0.585, 0.360); \node at (11.662, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[heatRed!28!white] (11.955, -4.940) rectangle +(0.585, 0.360); \node at (12.248, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}4};
    \draw[white, line width=0.8pt] (9.615, -4.940) -- +(2.925, 0);
    \fill[slBlue!85!white] (9.615, -5.300) rectangle +(0.585, 0.360); \node at (9.908, -5.120) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!14!white] (10.200, -5.300) rectangle +(0.585, 0.360); \node at (10.492, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!85!white] (10.785, -5.300) rectangle +(0.585, 0.360); \node at (11.078, -5.120) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (11.370, -5.300) rectangle +(0.585, 0.360); \node at (11.662, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!0!white] (11.955, -5.300) rectangle +(0.585, 0.360); \node at (12.248, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!71!white] (9.615, -5.660) rectangle +(0.585, 0.360); \node at (9.908, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (10.200, -5.660) rectangle +(0.585, 0.360); \node at (10.492, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (10.785, -5.660) rectangle +(0.585, 0.360); \node at (11.078, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!28!white] (11.370, -5.660) rectangle +(0.585, 0.360); \node at (11.662, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[heatRed!14!white] (11.955, -5.660) rectangle +(0.585, 0.360); \node at (12.248, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}5};
    \fill[slBlue!85!white] (9.615, -6.020) rectangle +(0.585, 0.360); \node at (9.908, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!14!white] (10.200, -6.020) rectangle +(0.585, 0.360); \node at (10.492, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!85!white] (10.785, -6.020) rectangle +(0.585, 0.360); \node at (11.078, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!28!white] (11.370, -6.020) rectangle +(0.585, 0.360); \node at (11.662, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!14!white] (11.955, -6.020) rectangle +(0.585, 0.360); \node at (12.248, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!71!white] (9.615, -6.380) rectangle +(0.585, 0.360); \node at (9.908, -6.200) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (10.200, -6.380) rectangle +(0.585, 0.360); \node at (10.492, -6.200) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (10.785, -6.380) rectangle +(0.585, 0.360); \node at (11.078, -6.200) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (11.370, -6.380) rectangle +(0.585, 0.360); \node at (11.662, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!57!white] (11.955, -6.380) rectangle +(0.585, 0.360); \node at (12.248, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \node[rotate=90, anchor=east] at (9.908, -6.440) {\scriptsize\ver{exact}};
    \node[rotate=90, anchor=east] at (10.492, -6.440) {\scriptsize\ver{surplus}};
    \node[rotate=90, anchor=east] at (11.078, -6.440) {\scriptsize\ver{shortfall}};
    \node[rotate=90, anchor=east] at (11.662, -6.440) {\scriptsize\ver{swapped}};
    \node[rotate=90, anchor=east] at (12.248, -6.440) {\scriptsize\ver{borrow}};
    \node[anchor=south] at (14.283, -3.430) {\scriptsize \Scissors};
    \fill[slBlue!85!white] (12.820, -3.860) rectangle +(0.585, 0.360); \node at (13.113, -3.680) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.405, -3.860) rectangle +(0.585, 0.360); \node at (13.697, -3.680) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!71!white] (13.990, -3.860) rectangle +(0.585, 0.360); \node at (14.283, -3.680) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!57!white] (14.575, -3.860) rectangle +(0.585, 0.360); \node at (14.867, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!42!white] (15.160, -3.860) rectangle +(0.585, 0.360); \node at (15.453, -3.680) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!85!white] (12.820, -4.220) rectangle +(0.585, 0.360); \node at (13.113, -4.040) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!71!white] (13.405, -4.220) rectangle +(0.585, 0.360); \node at (13.697, -4.040) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (13.990, -4.220) rectangle +(0.585, 0.360); \node at (14.283, -4.040) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (14.575, -4.220) rectangle +(0.585, 0.360); \node at (14.867, -4.040) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!14!white] (15.160, -4.220) rectangle +(0.585, 0.360); \node at (15.453, -4.040) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!85!white] (12.820, -4.580) rectangle +(0.585, 0.360); \node at (13.113, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.405, -4.580) rectangle +(0.585, 0.360); \node at (13.697, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.990, -4.580) rectangle +(0.585, 0.360); \node at (14.283, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (14.575, -4.580) rectangle +(0.585, 0.360); \node at (14.867, -4.400) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!14!white] (15.160, -4.580) rectangle +(0.585, 0.360); \node at (15.453, -4.400) {\fontsize{5.5}{6}\selectfont\color{black}7};
    \fill[slBlue!85!white] (12.820, -4.940) rectangle +(0.585, 0.360); \node at (13.113, -4.760) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.405, -4.940) rectangle +(0.585, 0.360); \node at (13.697, -4.760) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.990, -4.940) rectangle +(0.585, 0.360); \node at (14.283, -4.760) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (14.575, -4.940) rectangle +(0.585, 0.360); \node at (14.867, -4.760) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (15.160, -4.940) rectangle +(0.585, 0.360); \node at (15.453, -4.760) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \draw[white, line width=0.8pt] (12.820, -4.940) -- +(2.925, 0);
    \fill[slBlue!85!white] (12.820, -5.300) rectangle +(0.585, 0.360); \node at (13.113, -5.120) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!71!white] (13.405, -5.300) rectangle +(0.585, 0.360); \node at (13.697, -5.120) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (13.990, -5.300) rectangle +(0.585, 0.360); \node at (14.283, -5.120) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (14.575, -5.300) rectangle +(0.585, 0.360); \node at (14.867, -5.120) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!0!white] (15.160, -5.300) rectangle +(0.585, 0.360); \node at (15.453, -5.120) {\fontsize{5.5}{6}\selectfont\color{black}6};
    \fill[slBlue!71!white] (12.820, -5.660) rectangle +(0.585, 0.360); \node at (13.113, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (13.405, -5.660) rectangle +(0.585, 0.360); \node at (13.697, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.990, -5.660) rectangle +(0.585, 0.360); \node at (14.283, -5.480) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!57!white] (14.575, -5.660) rectangle +(0.585, 0.360); \node at (14.867, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}10};
    \fill[slBlue!28!white] (15.160, -5.660) rectangle +(0.585, 0.360); \node at (15.453, -5.480) {\fontsize{5.5}{6}\selectfont\color{black}8};
    \fill[slBlue!85!white] (12.820, -6.020) rectangle +(0.585, 0.360); \node at (13.113, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.405, -6.020) rectangle +(0.585, 0.360); \node at (13.697, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (13.990, -6.020) rectangle +(0.585, 0.360); \node at (14.283, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!85!white] (14.575, -6.020) rectangle +(0.585, 0.360); \node at (14.867, -5.840) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (15.160, -6.020) rectangle +(0.585, 0.360); \node at (15.453, -5.840) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \fill[slBlue!85!white] (12.820, -6.380) rectangle +(0.585, 0.360); \node at (13.113, -6.200) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!71!white] (13.405, -6.380) rectangle +(0.585, 0.360); \node at (13.697, -6.200) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!71!white] (13.990, -6.380) rectangle +(0.585, 0.360); \node at (14.283, -6.200) {\fontsize{5.5}{6}\selectfont\color{white}11};
    \fill[slBlue!85!white] (14.575, -6.380) rectangle +(0.585, 0.360); \node at (14.867, -6.200) {\fontsize{5.5}{6}\selectfont\color{white}12};
    \fill[slBlue!42!white] (15.160, -6.380) rectangle +(0.585, 0.360); \node at (15.453, -6.200) {\fontsize{5.5}{6}\selectfont\color{black}9};
    \node[rotate=90, anchor=east] at (13.113, -6.440) {\scriptsize\ver{exact}};
    \node[rotate=90, anchor=east] at (13.697, -6.440) {\scriptsize\ver{surplus}};
    \node[rotate=90, anchor=east] at (14.283, -6.440) {\scriptsize\ver{shortfall}};
    \node[rotate=90, anchor=east] at (14.867, -6.440) {\scriptsize\ver{swapped}};
    \node[rotate=90, anchor=east] at (15.453, -6.440) {\scriptsize\ver{borrow}};
  \end{tikzpicture}
  \caption{\textbf{Right answers by task and configuration.} Of the 12 episodes of each version (two levels, six seeds), by method and backbone, shaded from red (0) through white (6) to blue (12).}
  \label{fig:supp-pertask}
\end{figure*}

